Batch Value-function Approximation with Only Realizability

We make progress in a long-standing problem of batch reinforcement learning (RL): learning $Q^\star$ from an exploratory and polynomial-sized dataset, using a realizable and otherwise arbitrary function class. In fact, all existing algorithms demand function-approximation assumptions stronger than realizability, and the mounting negative evidence has led to a conjecture that sample-efficient learning is impossible in this setting (Chen and Jiang, 2019). Our algorithm, BVFT, breaks the hardness conjecture (albeit under a stronger notion of exploratory data) via a tournament procedure that reduces the learning problem to pairwise comparison, and solves the latter with the help of a state-action partition constructed from the compared functions. We also discuss how BVFT can be applied to model selection among other extensions and open problems.

==> figures/counter.tex <==
%!TEX root = ../paper.tex

\begin{tikzpicture}
\node[circle,
minimum width =20pt ,
minimum height =20pt ,draw=black] (0) at(0,2){$s_0$};
\node[circle,
minimum width =20pt ,
minimum height =20pt ,draw=black] (5) at(0,-0.5){$s_3$};
\node[circle,
minimum width =20pt ,
minimum height =20pt ,draw=black] (6) at(3.9,-0.5){$s_4$};
\node[rectangle,
minimum width =7.63932pt ,
minimum height =7.63932pt ,draw=black, fill=black!20] (7) at(7.8,-0.5){};
\node[circle,
minimum width =20pt ,
minimum height =20pt ,draw=black] (2) at(3.9,1){$s_2$};
\node[circle,
minimum width =20pt ,
minimum height =20pt ,draw=black] (1) at(3.9,3){$s_1$};
% \node[circle,
% minimum width =30pt ,
% minimum height =30pt ,draw=black] (6) at(4,-1){$a_3^{(3)}$};
% \node[circle,
% minimum width =20pt ,
% minimum height =20pt ,draw=black] (4) at(6,1){$s_4$};
% \node[circle,
% minimum width =20pt ,
% minimum height =20pt ,draw=black] (3) at(6,3){$s_3$};
\node[rectangle,
minimum width =7.63932pt ,
minimum height =7.63932pt ,draw=black, fill=black!20] (8) at(7.8,1){};
\node[rectangle,
minimum width =7.63932pt ,
minimum height =7.63932pt ,draw=black, fill=black!20] (9) at(7.8,3){};
% \node[circle,
% minimum width =30pt ,
% minimum height =30pt ,draw=black] (9) at(6,2){$a_1^{(4)}$};
% \node[circle,
% minimum width =30pt ,
% minimum height =30pt ,draw=black] (10) at(6,0){$a_2^{(4)}$};

\draw[color=red,line width=1pt, ->] (0) --node[color=black,above,sloped]{$a_1,r = 1$}(1);
%\draw[->] (0) --node[color=black,below,sloped]{$(0,0,0,0,1)^\T$}(1);
\draw[->] (0) --node[color=black,above,sloped,pos=0.618]{$a_2,r = 1$}(2);
%\draw[->] (0) --node[color=black,below,sloped]{$(1,0,0,0,0)^\T$}(2);
\draw[->] (1) --node[color=black,above,sloped]{$a,r = 0$}(9);
%\draw[->] (1) --node[color=black,below,sloped]{$(0,0,1,0,0)^\T$}(9);
% \draw[->] (1) --node[color=black,below,sloped]{$a_2$}(3);
% \draw[->] (2) --node[color=black,above,sloped]{$a_1,a_2$}(4);
% \draw[->] (2) --node[color=black,below,sloped]{$r = 1$}(4);
% \draw[->] (2) --node[color=black,below,sloped]{$a_2$}(4);
\draw[color=red, line width=1.08pt, ->] (5) --node[color=black,above,sloped]{$a,r = 1$}(6);
%\draw[->] (5) --node[color=black,below,sloped]{$(0,0,0,0,1)^\T$}(6);
% \draw[->] (3) --node[color=black,above,sloped]{$a_1,a_2$}(9);
% \draw[->] (3) --node[color=black,below,sloped]{$r = 0$}(9);
\draw[->] (2) --node[color=black,above,sloped]{$a,r = 1$}(8);
%\draw[->] (2) --node[color=black,below,sloped]{$(0,1,0,0,0)^\T$}(8);
\draw[dashed,color=blue,->] (6) --node[color=black,above,sloped]{$a,r = 0$}(7);
%\draw[->] (6) --node[color=black,below,sloped]{$(0,0,0,1,0)^\T$}(7);


\end{tikzpicture}

==> figures/counter2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Default] (0) at (-6.5, 5) {};
		\node [style=Default] (1) at (-6.5, 5) {$s_1$};
		\node [style=Default] (2) at (-7.5, 3.25) {};
		\node [style=Default] (3) at (-5.5, 3.25) {$s_2'$};
		\node [style=none] (12) at (-6, 3.75) {};
		\node [style=none] (13) at (-6, 2.75) {};
		\node [style=none] (14) at (-3, 2.75) {};
		\node [style=none] (15) at (-3, 3.75) {};
		\node [style=Default] (17) at (-3.75, 3.25) {$s_2$};
		\node [style=Default] (18) at (-4.75, 1.5) {};
		\node [style=Default] (19) at (-2.75, 1.5) {$s_3'$};
		\node [style=Default] (25) at (-1.25, 1.5) {$s_3$};
		\node [style=Default] (26) at (-2.25, 0) {};
		\node [style=Default] (27) at (-0.25, 0) {$s_4'$};
		\node [style=none] (29) at (-2.5, 5.75) {$d_0$};
		\node [style=none] (31) at (0.5, 0.75) {$\cdots$};
		\node [style=none] (32) at (-4.75, 5.5) {$1-p$};
		\node [style=none] (33) at (-4, 4.75) {$p(1-p)$};
		\node [style=none] (34) at (-0.75, 4.75) {$p^2(1-p)$};
		\node [style=none] (35) at (-3.5, 2) {};
		\node [style=none] (36) at (-3.5, 1) {};
		\node [style=none] (37) at (-0.5, 1) {};
		\node [style=none] (38) at (-0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Unidirectional] (1) to (2);
		\draw [style=Unidirectional] (1) to (3);
		\draw [style=blue line] (13.center) to (14.center);
		\draw [style=blue line] (14.center) to (15.center);
		\draw [style=blue line] (15.center) to (12.center);
		\draw [style=blue line] (12.center) to (13.center);
		\draw [style=Unidirectional] (17) to (18);
		\draw [style=Unidirectional] (17) to (19);
		\draw [style=Unidirectional] (25) to (26);
		\draw [style=Unidirectional] (25) to (27);
		\draw [style=Dotted Arrow, bend right=15, looseness=1.25] (29.center) to (17);
		\draw [style=Dotted Arrow, in=0, out=-180, looseness=1.50] (29.center) to (1);
		\draw [style=Dotted Arrow, bend left] (29.center) to (25);
		\draw [style=blue line] (36.center) to (37.center);
		\draw [style=blue line] (37.center) to (38.center);
		\draw [style=blue line] (38.center) to (35.center);
		\draw [style=blue line] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

